Simple Difference-in-Differences Estimation in Fixed-T Panels

The present paper proposes a new treatment effects estimator that is valid when the number of time periods is small, and the parallel trends condition holds conditional on covariates and unobserved heterogeneity in the form of interactive fixed effects. The estimator also allow the control variables to be affected by treatment and it enables estimation of the resulting indirect effect on the outcome variable. The asymptotic properties of the estimator are established and their accuracy in small samples is investigated using Monte Carlo simulations. The empirical usefulness of the estimator is illustrated using as an example the effect of increased trade competition on firm markups in China.

==> figures/plot_ln_theil_tfp.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-10 22:40:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (498.66,249.33);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (498.66,249.33);
\end{scope}
\begin{scope}
\path[clip] ( 50.18, 29.33) rectangle (482.66,233.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.18, 29.33) rectangle (482.66,233.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.18, 67.36) --
	(482.66, 67.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.18,114.66) --
	(482.66,114.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.18,161.96) --
	(482.66,161.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.18,209.26) --
	(482.66,209.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.00, 29.33) --
	(126.00,233.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.34, 29.33) --
	(238.34,233.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.67, 29.33) --
	(350.67,233.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.00, 29.33) --
	(463.00,233.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18, 43.71) --
	(482.66, 43.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18, 91.01) --
	(482.66, 91.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18,138.31) --
	(482.66,138.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18,185.61) --
	(482.66,185.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18,232.92) --
	(482.66,232.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.84, 29.33) --
	( 69.84,233.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.17, 29.33) --
	(182.17,233.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.50, 29.33) --
	(294.50,233.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (406.84, 29.33) --
	(406.84,233.33);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,171.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,170.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,170.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,170.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,171.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,171.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,173.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,172.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,175.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,175.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,173.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,172.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,174.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,171.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,174.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,171.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,174.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,171.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,174.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,175.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,176.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,174.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,179.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,179.22) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,176.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,174.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,177.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,180.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,179.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,177.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,181.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,177.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,174.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,174.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,173.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,174.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,173.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,170.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,174.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,173.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,179.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,176.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,175.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,173.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,173.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,173.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,176.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,173.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,177.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,175.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,172.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,170.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,171.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,169.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,174.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,171.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,178.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,177.47) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,178.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,176.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,175.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,176.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,179.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,179.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,187.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,187.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,182.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,180.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,178.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,171.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,164.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,159.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,184.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,184.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,176.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,173.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,172.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,170.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,165.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,161.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,181.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,182.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,180.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,179.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,174.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,170.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,169.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,166.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,180.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,179.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,175.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,170.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,173.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,172.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,167.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,166.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,181.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,179.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,177.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,172.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,169.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,169.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,160.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,159.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,186.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,185.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,180.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,178.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,176.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,174.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,167.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,164.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,186.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,185.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,180.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,178.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,176.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,174.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,168.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,165.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,200.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,200.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,197.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,194.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,199.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,195.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,194.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,179.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,199.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,198.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,196.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,197.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,196.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,195.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,187.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,182.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,197.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,197.47) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,197.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,195.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,194.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,193.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,190.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,186.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,189.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,188.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,185.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,185.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,185.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,176.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,172.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,149.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,148.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,147.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,147.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,144.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,143.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,138.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,134.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,145.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,142.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,141.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,142.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,141.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,141.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,135.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,133.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,149.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,146.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,148.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,146.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,145.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,141.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,138.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,135.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,140.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,139.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,139.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,137.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,137.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,137.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,133.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,131.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,138.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,138.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,137.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,136.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,133.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,142.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,135.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,132.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,135.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,135.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,135.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,134.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,133.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,136.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,129.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,126.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,184.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,183.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,182.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,180.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,178.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,176.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,177.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,175.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,183.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,184.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,180.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,176.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,179.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,179.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,174.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,172.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,183.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,182.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,177.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,176.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,175.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,171.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,178.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,177.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,201.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,200.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,199.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,199.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,200.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,201.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,196.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,194.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,188.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,189.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,188.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,187.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,187.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,186.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,181.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,181.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,191.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,195.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,196.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,189.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,191.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,195.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,192.70) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,189.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,191.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,196.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,191.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,195.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,196.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,195.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,193.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,189.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,214.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,206.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,206.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,210.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,213.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,202.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,183.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,164.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,203.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,210.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,207.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,207.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,209.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,209.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,189.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,170.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,203.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,208.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,208.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,209.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,208.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,209.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,203.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,200.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,204.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,209.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,207.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,206.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,206.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,206.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,201.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,196.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,207.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,205.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,203.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,203.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,204.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,202.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,198.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,199.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,152.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,152.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,156.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,158.70) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,157.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,166.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,150.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,145.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,146.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,145.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,145.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,147.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,146.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,146.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,137.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,133.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,139.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,138.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,136.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,135.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,134.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,148.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,127.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,123.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,209.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,209.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,206.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,206.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,206.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,215.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,202.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,195.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,202.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,201.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,201.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,204.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,204.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,212.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,199.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,199.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,204.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,208.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,204.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,202.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,205.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,203.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,200.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,196.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,203.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,207.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,204.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,204.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,202.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,202.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,196.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,196.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,203.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,200.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,208.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,204.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,206.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,202.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,202.70) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,196.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,203.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,201.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,200.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,199.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,199.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,198.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,195.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,194.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,202.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,210.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,207.83) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,201.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,200.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,203.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,193.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,201.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 81.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 82.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 83.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 83.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 81.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,116.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,105.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,113.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 73.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 74.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 70.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 71.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 69.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67, 84.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84, 83.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,100.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 84.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 79.83) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 82.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 80.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 82.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,142.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,125.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,125.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,148.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,146.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,146.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,144.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,144.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,146.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,143.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,145.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,150.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,150.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,148.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,148.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,149.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,149.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,151.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,153.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,152.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,150.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,145.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,145.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,147.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,145.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,145.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,145.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,147.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,144.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,144.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,139.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,140.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,143.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,138.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,140.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,154.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,154.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,154.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,153.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,152.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,159.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,155.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,156.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,145.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,144.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,143.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,140.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,138.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,145.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,138.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,142.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,157.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,155.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,153.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,153.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,151.83) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,152.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,148.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,148.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,197.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,195.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,195.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,195.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,192.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,189.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,184.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,180.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,195.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,193.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,193.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,195.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,196.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,196.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,191.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,187.22) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,190.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,185.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,186.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,188.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,187.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,178.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,177.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,195.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,197.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,196.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,197.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,198.83) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,196.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,191.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,189.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,185.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,182.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,181.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,182.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,182.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,175.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,174.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,169.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,134.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,139.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,131.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,132.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,127.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,141.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,141.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,139.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,136.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,136.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,137.22) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,135.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,131.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,140.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,133.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,133.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,185.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,183.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,182.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,178.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,179.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,179.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,170.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,167.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,159.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,157.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,151.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,152.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,151.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,149.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,133.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,136.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,160.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,153.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,150.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,152.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,145.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,155.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,135.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,134.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,143.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,137.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,126.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,140.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,138.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,134.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,126.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,128.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,153.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,148.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,149.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,150.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,153.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,150.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,147.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,143.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,156.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,155.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,153.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,150.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,150.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,155.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,135.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,134.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,153.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,147.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,142.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,145.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,146.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,146.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,140.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,134.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,201.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,201.22) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,199.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,195.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,193.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,188.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,183.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,181.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,198.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,198.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,197.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,196.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,196.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,191.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,182.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,178.22) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,197.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,196.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,194.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,193.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,191.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,173.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,168.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,197.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,198.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,199.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,194.70) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,194.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,183.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,175.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,172.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,199.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,201.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,200.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,197.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,196.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,190.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,182.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,179.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,197.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,195.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,198.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,197.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,194.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,190.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,182.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,178.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,195.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,196.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,192.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,191.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,189.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,173.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,170.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,196.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,198.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,196.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,195.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,194.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,185.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,180.70) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,176.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,209.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,202.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,205.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,206.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,207.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,211.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,208.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,211.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,207.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,207.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,205.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,205.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,207.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,214.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,208.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,209.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,207.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,207.83) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,210.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,212.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,212.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,218.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,208.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,206.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,208.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,209.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,206.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,213.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,209.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,216.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,210.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,207.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,199.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,206.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,205.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,202.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,207.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,224.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,216.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,206.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,218.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,203.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,207.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,213.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,210.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,217.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,208.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,205.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,208.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,205.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,204.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,212.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,207.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,216.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,208.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,204.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 48.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 46.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 45.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 43.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 40.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,144.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84, 99.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,110.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 78.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 77.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 75.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 74.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 72.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,121.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84, 93.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00, 97.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 54.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 52.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 52.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 52.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 51.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,126.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84, 92.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,107.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 42.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 43.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 39.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 38.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 39.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,130.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,105.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,113.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,186.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,186.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,186.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,187.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,186.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,191.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,190.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,192.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,175.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,176.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,177.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,176.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,175.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,188.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,192.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,184.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,174.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,184.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,192.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,191.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,195.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,195.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,196.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,178.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,186.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,183.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,186.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,186.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,184.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,184.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,191.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,186.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,186.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,188.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,186.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,186.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,190.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,189.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,193.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,184.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,184.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,183.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,181.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,180.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,185.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,179.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,181.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,178.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,180.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,180.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,177.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,175.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,175.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,175.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,175.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,186.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,186.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,184.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,185.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,184.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,190.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,182.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,180.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,179.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,182.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,181.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,182.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,179.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,184.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,179.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,180.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,180.28) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,180.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,181.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,178.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,176.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,175.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,176.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,173.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,179.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,177.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,172.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,178.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,177.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,169.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,169.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,184.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,184.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,182.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,181.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,179.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,182.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,174.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,175.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,126.54) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,129.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,129.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,130.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,131.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,140.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,131.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,130.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,126.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,129.24) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,129.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,129.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,126.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,145.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,130.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,127.06) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,128.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,126.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,127.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,125.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,127.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,138.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,123.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,120.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,123.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,124.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,123.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,125.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,124.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,136.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,122.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,120.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,124.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,124.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,121.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,121.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,120.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,134.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,127.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,124.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,129.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,126.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,130.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,134.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,133.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,145.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,113.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,112.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,127.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,128.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,127.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,126.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,125.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,146.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,128.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,128.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,127.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,128.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,126.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,125.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,125.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,145.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,130.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,130.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,125.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,125.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,122.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,124.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,121.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,139.09) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,131.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,131.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,174.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,176.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,175.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,173.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,170.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,172.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,158.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,158.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,177.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,176.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,174.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,171.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,169.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,172.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,159.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,157.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,171.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,171.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,169.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,171.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,169.74) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,170.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,157.46) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,154.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,170.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,171.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,168.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,169.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,169.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,173.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,159.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,159.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,175.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,173.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,172.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,168.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,166.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,165.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,155.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,154.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,172.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,172.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,168.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,168.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,166.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,179.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,159.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,162.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,170.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,172.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,171.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,169.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,170.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,172.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,162.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,158.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,175.51) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,170.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,170.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,171.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,170.04) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,170.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,161.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,158.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,168.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,166.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,170.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,168.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,169.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,171.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,158.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,156.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,124.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,122.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,121.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,117.27) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,118.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,132.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,118.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,117.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,114.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,112.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,110.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,107.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,106.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,124.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,113.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,113.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,106.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,104.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,103.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,100.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,103.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,118.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,114.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,114.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,110.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,109.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,111.85) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,107.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,106.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,129.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,110.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,112.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,114.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,113.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,111.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,109.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,108.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,149.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,122.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,123.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,114.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,118.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,112.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,116.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,115.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,137.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,123.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,121.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,113.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,104.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,101.22) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34, 94.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50, 91.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,142.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84, 99.97) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,121.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,146.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,149.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,146.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,149.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,145.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,148.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,143.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,142.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,147.72) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,147.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,146.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,146.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,147.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,151.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,147.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,149.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,151.87) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,151.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,150.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,149.23) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,151.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,152.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,152.59) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,152.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,159.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,158.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,160.96) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,155.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,154.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,156.19) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,153.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,150.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,156.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,155.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,152.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,149.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,151.07) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,150.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,147.16) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,143.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,145.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,143.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,144.10) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,146.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,144.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,169.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,158.15) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,154.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,143.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,145.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,143.71) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,141.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,141.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,143.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,140.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,140.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,151.35) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,151.82) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,149.12) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,155.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,153.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,162.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,147.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,151.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,137.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,139.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,135.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,135.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,134.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,175.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,165.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,162.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,135.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,137.70) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,137.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,140.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,143.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,165.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,155.61) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,142.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,152.94) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,154.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,138.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,144.49) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,141.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,159.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,151.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,153.90) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,131.08) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,134.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,128.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,133.01) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,134.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,157.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,164.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,167.00) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,146.68) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,144.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,149.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,154.14) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,146.33) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,154.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,165.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,168.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,143.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,142.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,147.60) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,136.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,138.41) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,167.02) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,178.78) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,181.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,190.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,188.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,187.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,184.36) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,184.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.63) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,176.17) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,174.42) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,193.81) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,191.73) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,189.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,186.44) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,184.91) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,181.92) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,178.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,174.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,189.45) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,187.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,185.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,182.48) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,183.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,176.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,166.50) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,163.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,187.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,185.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,188.89) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,184.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,183.62) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,182.11) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,173.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,168.25) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,194.47) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,192.32) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,191.67) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,190.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,188.83) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,183.66) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,178.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,177.05) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84,205.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,204.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,214.75) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,208.56) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,205.37) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,188.39) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,206.76) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.00,206.67) circle (  1.53);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 69.84,165.69) circle (  2.50);

\path[fill=fillColor] (126.00,165.23) circle (  2.50);

\path[fill=fillColor] (182.17,164.12) circle (  2.50);

\path[fill=fillColor] (238.34,163.58) circle (  2.50);

\path[fill=fillColor] (294.50,162.98) circle (  2.50);

\path[fill=fillColor] (350.67,169.60) circle (  2.50);

\path[fill=fillColor] (406.84,162.17) circle (  2.50);

\path[fill=fillColor] (463.00,161.02) circle (  2.50);

\path[] ( 50.18, 29.33) rectangle (482.66,233.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18, 29.33) --
	( 50.18,233.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.68, 40.26) {-8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.68, 87.57) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.68,134.87) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.68,182.17) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.68,229.47) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.68, 43.71) --
	( 50.18, 43.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.68, 91.01) --
	( 50.18, 91.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.68,138.31) --
	( 50.18,138.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.68,185.61) --
	( 50.18,185.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.68,232.92) --
	( 50.18,232.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.18, 29.33) --
	(482.66, 29.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.84, 26.83) --
	( 69.84, 29.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.17, 26.83) --
	(182.17, 29.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.50, 26.83) --
	(294.50, 29.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (406.84, 26.83) --
	(406.84, 29.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.84, 17.94) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.17, 17.94) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (294.50, 17.94) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (406.84, 17.94) {2004};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.27}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 24.85,131.33) {$\ln($Theil TFP$)$};
\end{scope}
\end{tikzpicture}


==> figures/trade-cce_est.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-10 22:34:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (498.66,174.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (498.66,174.53);
\end{scope}
\begin{scope}
\path[clip] ( 48.37, 25.33) rectangle (482.66,158.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.37, 25.33) rectangle (482.66,158.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.37, 31.39) --
	(482.66, 31.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.37, 68.65) --
	(482.66, 68.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.37,105.90) --
	(482.66,105.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.37,143.16) --
	(482.66,143.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.22, 25.33) --
	( 98.22,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.99, 25.33) --
	(153.99,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.75, 25.33) --
	(209.75,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.52, 25.33) --
	(265.52,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.28, 25.33) --
	(321.28,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (377.04, 25.33) --
	(377.04,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.81, 25.33) --
	(432.81,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.37, 50.02) --
	(482.66, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.37, 87.27) --
	(482.66, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.37,124.53) --
	(482.66,124.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.34, 25.33) --
	( 70.34,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.10, 25.33) --
	(126.10,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.87, 25.33) --
	(181.87,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.63, 25.33) --
	(237.63,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.40, 25.33) --
	(293.40,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (349.16, 25.33) --
	(349.16,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (404.93, 25.33) --
	(404.93,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.69, 25.33) --
	(460.69,158.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.37,124.53) -- (482.66,124.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (293.40, 25.33) -- (293.40,158.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (298.97,149.54) {$\leftarrow$ China joins WTO};
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.11,127.69) --
	( 72.57,127.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.34,127.69) --
	( 70.34,123.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.11,123.35) --
	( 72.57,123.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.87,126.67) --
	(128.34,126.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.10,126.67) --
	(126.10,118.83);

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.87,118.83) --
	(128.34,118.83);

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.64,126.65) --
	(184.10,126.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.87,126.65) --
	(181.87,123.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.64,123.74) --
	(184.10,123.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.40,124.96) --
	(239.86,124.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.63,124.96) --
	(237.63,124.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.40,124.37) --
	(239.86,124.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.17,124.99) --
	(295.63,124.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.40,124.99) --
	(293.40,113.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.17,113.62) --
	(295.63,113.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.93,142.90) --
	(351.39,142.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (349.16,142.90) --
	(349.16, 36.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.93, 36.36) --
	(351.39, 36.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.70,116.39) --
	(407.16,116.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.93,116.39) --
	(404.93,103.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.70,103.10) --
	(407.16,103.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.46,118.95) --
	(462.92,118.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.69,118.95) --
	(460.69,102.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.46,102.22) --
	(462.92,102.22);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 68.91,124.09) --
	( 71.77,124.09) --
	( 71.77,126.95) --
	( 68.91,126.95) --
	cycle;

\path[fill=fillColor] (124.68,121.32) --
	(127.53,121.32) --
	(127.53,124.18) --
	(124.68,124.18) --
	cycle;

\path[fill=fillColor] (180.44,123.77) --
	(183.30,123.77) --
	(183.30,126.62) --
	(180.44,126.62) --
	cycle;

\path[fill=fillColor] (236.21,123.24) --
	(239.06,123.24) --
	(239.06,126.09) --
	(236.21,126.09) --
	cycle;

\path[fill=fillColor] (291.97,117.88) --
	(294.82,117.88) --
	(294.82,120.73) --
	(291.97,120.73) --
	cycle;

\path[fill=fillColor] (347.74, 88.21) --
	(350.59, 88.21) --
	(350.59, 91.06) --
	(347.74, 91.06) --
	cycle;

\path[fill=fillColor] (403.50,108.32) --
	(406.35,108.32) --
	(406.35,111.17) --
	(403.50,111.17) --
	cycle;

\path[fill=fillColor] (459.27,109.16) --
	(462.12,109.16) --
	(462.12,112.01) --
	(459.27,112.01) --
	cycle;
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor,fill opacity=0.10] (293.40,120.96) --
	(460.69,120.96) --
	(460.69, 93.67) --
	(293.40, 93.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (293.40,120.96) --
	(460.69,120.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (460.69, 93.67) --
	(293.40, 93.67);

\path[fill=fillColor,fill opacity=0.10] ( 70.34,125.71) --
	(237.63,125.71) --
	(237.63,123.35) --
	( 70.34,123.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.34,125.71) --
	(237.63,125.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (237.63,123.35) --
	( 70.34,123.35);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (293.40,107.32) --
	(460.69,107.32);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.34,124.53) --
	(237.63,124.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.37, 25.33) --
	( 48.37,158.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.22, 47.61) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.22, 84.86) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.22,122.12) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.62, 50.02) --
	( 48.37, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.62, 87.27) --
	( 48.37, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.62,124.53) --
	( 48.37,124.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.37, 25.33) --
	(482.66, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.34, 23.58) --
	( 70.34, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.10, 23.58) --
	(126.10, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.87, 23.58) --
	(181.87, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.63, 23.58) --
	(237.63, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.40, 23.58) --
	(293.40, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (349.16, 23.58) --
	(349.16, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (404.93, 23.58) --
	(404.93, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.69, 23.58) --
	(460.69, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 70.34, 17.36) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.10, 17.36) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (181.87, 17.36) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (237.63, 17.36) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (293.40, 17.36) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (349.16, 17.36) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (404.93, 17.36) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (460.69, 17.36) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.27}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 22.20, 91.93) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\end{tikzpicture}


==> figures/trade-cce_est_interpolated.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-10 22:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (498.66,174.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (498.66,174.53);
\end{scope}
\begin{scope}
\path[clip] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 27.60) --
	(482.66, 27.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 65.44) --
	(482.66, 65.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87,103.28) --
	(482.66,103.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87,141.13) --
	(482.66,141.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.32, 25.33) --
	(101.32,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.63, 25.33) --
	(156.63,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.95, 25.33) --
	(211.95,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.27, 25.33) --
	(267.27,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.58, 25.33) --
	(322.58,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (377.90, 25.33) --
	(377.90,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.21, 25.33) --
	(433.21,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 46.52) --
	(482.66, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 84.36) --
	(482.66, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87,122.20) --
	(482.66,122.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.66, 25.33) --
	( 73.66,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.98, 25.33) --
	(128.98,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.29, 25.33) --
	(184.29,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.61, 25.33) --
	(239.61,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92, 25.33) --
	(294.92,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.24, 25.33) --
	(350.24,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (405.55, 25.33) --
	(405.55,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.87, 25.33) --
	(460.87,158.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.87,122.20) -- (482.66,122.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (294.92, 25.33) -- (294.92,158.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (300.45,141.97) {$\leftarrow$ China joins WTO};
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.45,135.02) --
	( 75.87,135.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.66,135.02) --
	( 73.66,117.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.45,117.40) --
	( 75.87,117.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.76,130.88) --
	(131.19,130.88);

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.98,130.88) --
	(128.98, 99.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.76, 99.03) --
	(131.19, 99.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.08,130.81) --
	(186.51,130.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.29,130.81) --
	(184.29,118.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.08,118.98) --
	(186.51,118.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.40,123.95) --
	(241.82,123.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.61,123.95) --
	(239.61,121.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.40,121.55) --
	(241.82,121.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.71,124.06) --
	(297.14,124.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.92,124.06) --
	(294.92, 77.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.71, 77.87) --
	(297.14, 77.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.03,101.32) --
	(352.45,101.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (350.24,101.32) --
	(350.24, 40.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.03, 40.20) --
	(352.45, 40.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.34, 89.13) --
	(407.77, 89.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.55, 89.13) --
	(405.55, 35.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.34, 35.14) --
	(407.77, 35.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.66, 99.53) --
	(463.08, 99.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.87, 99.53) --
	(460.87, 31.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.66, 31.57) --
	(463.08, 31.57);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 72.24,124.79) --
	( 75.09,124.79) --
	( 75.09,127.64) --
	( 72.24,127.64) --
	cycle;

\path[fill=fillColor] (127.55,113.53) --
	(130.40,113.53) --
	(130.40,116.39) --
	(127.55,116.39) --
	cycle;

\path[fill=fillColor] (182.87,123.47) --
	(185.72,123.47) --
	(185.72,126.32) --
	(182.87,126.32) --
	cycle;

\path[fill=fillColor] (238.18,121.32) --
	(241.03,121.32) --
	(241.03,124.18) --
	(238.18,124.18) --
	cycle;

\path[fill=fillColor] (293.50, 99.54) --
	(296.35, 99.54) --
	(296.35,102.40) --
	(293.50,102.40) --
	cycle;

\path[fill=fillColor] (348.81, 69.33) --
	(351.66, 69.33) --
	(351.66, 72.19) --
	(348.81, 72.19) --
	cycle;

\path[fill=fillColor] (404.13, 60.70) --
	(406.98, 60.70) --
	(406.98, 63.56) --
	(404.13, 63.56) --
	cycle;

\path[fill=fillColor] (459.44, 64.12) --
	(462.30, 64.12) --
	(462.30, 66.97) --
	(459.44, 66.97) --
	cycle;
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor,fill opacity=0.10] (294.92, 89.36) --
	(460.87, 89.36) --
	(460.87, 60.35) --
	(294.92, 60.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (294.92, 89.36) --
	(460.87, 89.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (460.87, 60.35) --
	(294.92, 60.35);

\path[fill=fillColor,fill opacity=0.10] ( 73.66,127.00) --
	(239.61,127.00) --
	(239.61,117.41) --
	( 73.66,117.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.66,127.00) --
	(239.61,127.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.61,117.41) --
	( 73.66,117.41);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (294.92, 74.85) --
	(460.87, 74.85);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.66,122.20) --
	(239.61,122.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 25.33) --
	( 51.87,158.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 44.11) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 81.95) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72,119.79) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 46.52) --
	( 51.87, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 84.36) --
	( 51.87, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12,122.20) --
	( 51.87,122.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 25.33) --
	(482.66, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.66, 23.58) --
	( 73.66, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.98, 23.58) --
	(128.98, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.29, 23.58) --
	(184.29, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.61, 23.58) --
	(239.61, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92, 23.58) --
	(294.92, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.24, 23.58) --
	(350.24, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (405.55, 23.58) --
	(405.55, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.87, 23.58) --
	(460.87, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.66, 17.36) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.98, 17.36) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (184.29, 17.36) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.61, 17.36) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.92, 17.36) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (350.24, 17.36) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (405.55, 17.36) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (460.87, 17.36) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.27}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 22.20, 91.93) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\end{tikzpicture}


==> figures/trade-cce_mediated_est.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-10 22:57:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (498.66,174.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (498.66,174.53);
\end{scope}
\begin{scope}
\path[clip] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 43.50) --
	(482.66, 43.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 67.71) --
	(482.66, 67.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 91.93) --
	(482.66, 91.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87,116.15) --
	(482.66,116.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87,140.37) --
	(482.66,140.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.32, 25.33) --
	(101.32,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.63, 25.33) --
	(156.63,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.95, 25.33) --
	(211.95,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.27, 25.33) --
	(267.27,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.58, 25.33) --
	(322.58,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (377.90, 25.33) --
	(377.90,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.21, 25.33) --
	(433.21,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 31.39) --
	(482.66, 31.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 55.60) --
	(482.66, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 79.82) --
	(482.66, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87,104.04) --
	(482.66,104.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87,128.26) --
	(482.66,128.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87,152.48) --
	(482.66,152.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.66, 25.33) --
	( 73.66,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.98, 25.33) --
	(128.98,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.29, 25.33) --
	(184.29,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.61, 25.33) --
	(239.61,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92, 25.33) --
	(294.92,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.24, 25.33) --
	(350.24,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (405.55, 25.33) --
	(405.55,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.87, 25.33) --
	(460.87,158.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.87, 79.82) -- (482.66, 79.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (294.92, 25.33) -- (294.92,158.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (300.45,149.54) {$\leftarrow$ China joins WTO};

\path[fill=fillColor] ( 73.66, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 36.09) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	(132.40, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 55.74) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	( 73.66, 36.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.31, 42.12) {$\hat{\beta} = 0.238$};
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.45, 79.67) --
	( 75.87, 79.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.66, 79.67) --
	( 73.66, 77.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.45, 77.85) --
	( 75.87, 77.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.76, 83.38) --
	(131.19, 83.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.98, 83.38) --
	(128.98, 80.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.76, 80.09) --
	(131.19, 80.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.08, 79.72) --
	(186.51, 79.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.29, 79.72) --
	(184.29, 78.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.08, 78.50) --
	(186.51, 78.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.40, 79.80) --
	(241.82, 79.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.61, 79.80) --
	(239.61, 79.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.40, 79.55) --
	(241.82, 79.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.71, 75.47) --
	(297.14, 75.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.92, 75.47) --
	(294.92, 70.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.71, 70.73) --
	(297.14, 70.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.03, 77.92) --
	(352.45, 77.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (350.24, 77.92) --
	(350.24, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.03, 65.92) --
	(352.45, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.34, 66.69) --
	(407.77, 66.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.55, 66.69) --
	(405.55, 45.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.34, 45.14) --
	(407.77, 45.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.66, 63.76) --
	(463.08, 63.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.87, 63.76) --
	(460.87, 39.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.66, 39.64) --
	(463.08, 39.64);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] ( 72.24, 77.34) --
	( 75.09, 77.34) --
	( 75.09, 80.19) --
	( 72.24, 80.19) --
	cycle;

\path[fill=fillColor] (127.55, 80.31) --
	(130.40, 80.31) --
	(130.40, 83.16) --
	(127.55, 83.16) --
	cycle;

\path[fill=fillColor] (182.87, 77.69) --
	(185.72, 77.69) --
	(185.72, 80.54) --
	(182.87, 80.54) --
	cycle;

\path[fill=fillColor] (238.18, 78.25) --
	(241.03, 78.25) --
	(241.03, 81.11) --
	(238.18, 81.11) --
	cycle;

\path[fill=fillColor] (293.50, 71.67) --
	(296.35, 71.67) --
	(296.35, 74.52) --
	(293.50, 74.52) --
	cycle;

\path[fill=fillColor] (348.81, 70.49) --
	(351.66, 70.49) --
	(351.66, 73.34) --
	(348.81, 73.34) --
	cycle;

\path[fill=fillColor] (404.13, 54.49) --
	(406.98, 54.49) --
	(406.98, 57.34) --
	(404.13, 57.34) --
	cycle;

\path[fill=fillColor] (459.44, 50.27) --
	(462.30, 50.27) --
	(462.30, 53.13) --
	(459.44, 53.13) --
	cycle;
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor,fill opacity=0.10] (294.92, 67.62) --
	(460.87, 67.62) --
	(460.87, 58.69) --
	(294.92, 58.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (294.92, 67.62) --
	(460.87, 67.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (460.87, 58.69) --
	(294.92, 58.69);

\path[fill=fillColor,fill opacity=0.10] ( 73.66, 80.33) --
	(239.61, 80.33) --
	(239.61, 79.31) --
	( 73.66, 79.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.66, 80.33) --
	(239.61, 80.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.61, 79.31) --
	( 73.66, 79.31);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (294.92, 63.16) --
	(460.87, 63.16);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.66, 79.82) --
	(239.61, 79.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 25.33) --
	( 51.87,158.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 28.98) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 53.19) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 77.41) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72,101.63) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72,125.85) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72,150.07) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 31.39) --
	( 51.87, 31.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 55.60) --
	( 51.87, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 79.82) --
	( 51.87, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12,104.04) --
	( 51.87,104.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12,128.26) --
	( 51.87,128.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12,152.48) --
	( 51.87,152.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 25.33) --
	(482.66, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.66, 23.58) --
	( 73.66, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.98, 23.58) --
	(128.98, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.29, 23.58) --
	(184.29, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.61, 23.58) --
	(239.61, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92, 23.58) --
	(294.92, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.24, 23.58) --
	(350.24, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (405.55, 23.58) --
	(405.55, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.87, 23.58) --
	(460.87, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.66, 17.36) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.98, 17.36) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (184.29, 17.36) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.61, 17.36) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.92, 17.36) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (350.24, 17.36) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (405.55, 17.36) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (460.87, 17.36) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.27}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 22.20, 91.93) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\end{tikzpicture}


==> figures/trade-cce_mediated_est_interpolated.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-10 22:56:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (498.66,174.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (498.66,174.53);
\end{scope}
\begin{scope}
\path[clip] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 27.60) --
	(482.66, 27.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87, 65.44) --
	(482.66, 65.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87,103.28) --
	(482.66,103.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.87,141.13) --
	(482.66,141.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.32, 25.33) --
	(101.32,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.63, 25.33) --
	(156.63,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.95, 25.33) --
	(211.95,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.27, 25.33) --
	(267.27,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.58, 25.33) --
	(322.58,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (377.90, 25.33) --
	(377.90,158.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.21, 25.33) --
	(433.21,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 46.52) --
	(482.66, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 84.36) --
	(482.66, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87,122.20) --
	(482.66,122.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.66, 25.33) --
	( 73.66,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.98, 25.33) --
	(128.98,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.29, 25.33) --
	(184.29,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.61, 25.33) --
	(239.61,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92, 25.33) --
	(294.92,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.24, 25.33) --
	(350.24,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (405.55, 25.33) --
	(405.55,158.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.87, 25.33) --
	(460.87,158.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.87,122.20) -- (482.66,122.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (294.92, 25.33) -- (294.92,158.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (300.45,141.97) {$\leftarrow$ China joins WTO};

\path[fill=fillColor] ( 73.66, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 51.83) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	(132.40, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 71.48) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	( 73.66, 51.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 51.87, 25.33) rectangle (482.66,158.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.31, 57.86) {$\hat{\beta} = 0.238$};
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.45,121.97) --
	( 75.87,121.97);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.66,121.97) --
	( 73.66,119.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.45,119.13) --
	( 75.87,119.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.76,127.76) --
	(131.19,127.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.98,127.76) --
	(128.98,122.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.76,122.62) --
	(131.19,122.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.08,122.05) --
	(186.51,122.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.29,122.05) --
	(184.29,120.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.08,120.14) --
	(186.51,120.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.40,122.17) --
	(241.82,122.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.61,122.17) --
	(239.61,121.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.40,121.79) --
	(241.82,121.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.71,115.40) --
	(297.14,115.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.92,115.40) --
	(294.92,108.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.71,108.00) --
	(297.14,108.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.03,119.23) --
	(352.45,119.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] (350.24,119.23) --
	(350.24,100.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.03,100.48) --
	(352.45,100.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.34,101.68) --
	(407.77,101.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.55,101.68) --
	(405.55, 68.01);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.34, 68.01) --
	(407.77, 68.01);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.66, 97.11) --
	(463.08, 97.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (460.87, 97.11) --
	(460.87, 59.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (458.66, 59.42) --
	(463.08, 59.42);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] ( 72.24,119.12) --
	( 75.09,119.12) --
	( 75.09,121.98) --
	( 72.24,121.98) --
	cycle;

\path[fill=fillColor] (127.55,123.77) --
	(130.40,123.77) --
	(130.40,126.62) --
	(127.55,126.62) --
	cycle;

\path[fill=fillColor] (182.87,119.67) --
	(185.72,119.67) --
	(185.72,122.52) --
	(182.87,122.52) --
	cycle;

\path[fill=fillColor] (238.18,120.55) --
	(241.03,120.55) --
	(241.03,123.41) --
	(238.18,123.41) --
	cycle;

\path[fill=fillColor] (293.50,110.27) --
	(296.35,110.27) --
	(296.35,113.12) --
	(293.50,113.12) --
	cycle;

\path[fill=fillColor] (348.81,108.43) --
	(351.66,108.43) --
	(351.66,111.28) --
	(348.81,111.28) --
	cycle;

\path[fill=fillColor] (404.13, 83.42) --
	(406.98, 83.42) --
	(406.98, 86.27) --
	(404.13, 86.27) --
	cycle;

\path[fill=fillColor] (459.44, 76.84) --
	(462.30, 76.84) --
	(462.30, 79.69) --
	(459.44, 79.69) --
	cycle;
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor,fill opacity=0.10] (294.92,103.14) --
	(460.87,103.14) --
	(460.87, 89.19) --
	(294.92, 89.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (294.92,103.14) --
	(460.87,103.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (460.87, 89.19) --
	(294.92, 89.19);

\path[fill=fillColor,fill opacity=0.10] ( 73.66,123.00) --
	(239.61,123.00) --
	(239.61,121.41) --
	( 73.66,121.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.66,123.00) --
	(239.61,123.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.61,121.41) --
	( 73.66,121.41);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (294.92, 96.16) --
	(460.87, 96.16);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 73.66,122.20) --
	(239.61,122.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 25.33) --
	( 51.87,158.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 44.11) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72, 81.95) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 48.72,119.79) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 46.52) --
	( 51.87, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12, 84.36) --
	( 51.87, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.12,122.20) --
	( 51.87,122.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.87, 25.33) --
	(482.66, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.66, 23.58) --
	( 73.66, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (128.98, 23.58) --
	(128.98, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.29, 23.58) --
	(184.29, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.61, 23.58) --
	(239.61, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92, 23.58) --
	(294.92, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (350.24, 23.58) --
	(350.24, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (405.55, 23.58) --
	(405.55, 25.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (460.87, 23.58) --
	(460.87, 25.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.13}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.66, 17.36) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.98, 17.36) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (184.29, 17.36) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.61, 17.36) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.92, 17.36) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (350.24, 17.36) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (405.55, 17.36) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (460.87, 17.36) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.27}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 22.20, 91.93) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\end{tikzpicture}


==> figures/trade-decomposition.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-05 12:20:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (498.66,249.33);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (498.66,249.33);
\end{scope}
\begin{scope}
\path[clip] ( 38.10, 47.36) rectangle (494.16,244.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.10, 47.36) rectangle (494.16,244.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10, 67.25) --
	(494.16, 67.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,119.13) --
	(494.16,119.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,171.01) --
	(494.16,171.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,222.89) --
	(494.16,222.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.53, 47.36) --
	( 41.53,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.33, 47.36) --
	( 97.33,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.13, 47.36) --
	(153.13,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.93, 47.36) --
	(208.93,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.73, 47.36) --
	(264.73,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.54, 47.36) --
	(320.54,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (376.34, 47.36) --
	(376.34,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (432.14, 47.36) --
	(432.14,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (487.94, 47.36) --
	(487.94,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 93.19) --
	(494.16, 93.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10,145.07) --
	(494.16,145.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10,196.95) --
	(494.16,196.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.43, 47.36) --
	( 69.43,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.23, 47.36) --
	(125.23,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.03, 47.36) --
	(181.03,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.83, 47.36) --
	(236.83,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (292.63, 47.36) --
	(292.63,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.44, 47.36) --
	(348.44,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (404.24, 47.36) --
	(404.24,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (460.04, 47.36) --
	(460.04,244.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.10,196.95) -- (494.16,196.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (292.63, 47.36) -- (292.63,244.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (298.22,232.92) {$\leftarrow$ China joins WTO};

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.83,201.34) --
	( 63.29,201.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 61.06,201.34) --
	( 61.06,195.30);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.83,195.30) --
	( 63.29,195.30);

\path[draw=drawColor,line width= 1.7pt,line join=round] (114.63,199.92) --
	(119.09,199.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] (116.86,199.92) --
	(116.86,189.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (114.63,189.00) --
	(119.09,189.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (170.43,199.90) --
	(174.89,199.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] (172.66,199.90) --
	(172.66,195.84);

\path[draw=drawColor,line width= 1.7pt,line join=round] (170.43,195.84) --
	(174.89,195.84);

\path[draw=drawColor,line width= 1.7pt,line join=round] (226.23,197.54) --
	(230.69,197.54);

\path[draw=drawColor,line width= 1.7pt,line join=round] (228.46,197.54) --
	(228.46,196.72);

\path[draw=drawColor,line width= 1.7pt,line join=round] (226.23,196.72) --
	(230.69,196.72);

\path[draw=drawColor,line width= 1.7pt,line join=round] (282.03,197.58) --
	(286.50,197.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] (284.26,197.58) --
	(284.26,181.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (282.03,181.75) --
	(286.50,181.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (337.83,222.52) --
	(342.30,222.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (340.07,222.52) --
	(340.07, 74.18);

\path[draw=drawColor,line width= 1.7pt,line join=round] (337.83, 74.18) --
	(342.30, 74.18);

\path[draw=drawColor,line width= 1.7pt,line join=round] (393.64,185.61) --
	(398.10,185.61);

\path[draw=drawColor,line width= 1.7pt,line join=round] (395.87,185.61) --
	(395.87,167.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] (393.64,167.10) --
	(398.10,167.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] (449.44,189.17) --
	(453.90,189.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (451.67,189.17) --
	(451.67,165.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (449.44,165.88) --
	(453.90,165.88);
\definecolor{drawColor}{gray}{0.35}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.78,201.94) --
	( 77.24,201.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 75.01,201.94) --
	( 75.01,195.83);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.78,195.83) --
	( 77.24,195.83);

\path[draw=drawColor,line width= 1.7pt,line join=round] (128.58,198.96) --
	(133.04,198.96);

\path[draw=drawColor,line width= 1.7pt,line join=round] (130.81,198.96) --
	(130.81,187.91);

\path[draw=drawColor,line width= 1.7pt,line join=round] (128.58,187.91) --
	(133.04,187.91);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.38,200.30) --
	(188.84,200.30);

\path[draw=drawColor,line width= 1.7pt,line join=round] (186.61,200.30) --
	(186.61,196.20);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.38,196.20) --
	(188.84,196.20);

\path[draw=drawColor,line width= 1.7pt,line join=round] (240.18,197.63) --
	(244.65,197.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] (242.41,197.63) --
	(242.41,196.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (240.18,196.79) --
	(244.65,196.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (295.98,201.23) --
	(300.45,201.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.22,201.23) --
	(298.22,185.31);

\path[draw=drawColor,line width= 1.7pt,line join=round] (295.98,185.31) --
	(300.45,185.31);

\path[draw=drawColor,line width= 1.7pt,line join=round] (351.78,207.78) --
	(356.25,207.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (354.02,207.78) --
	(354.02, 56.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] (351.78, 56.34) --
	(356.25, 56.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] (407.59,200.17) --
	(412.05,200.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (409.82,200.17) --
	(409.82,178.16);

\path[draw=drawColor,line width= 1.7pt,line join=round] (407.59,178.16) --
	(412.05,178.16);

\path[draw=drawColor,line width= 1.7pt,line join=round] (463.39,206.12) --
	(467.85,206.12);

\path[draw=drawColor,line width= 1.7pt,line join=round] (465.62,206.12) --
	(465.62,179.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (463.39,179.05) --
	(467.85,179.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 78.36,196.87) --
	( 82.82,196.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 80.59,196.87) --
	( 80.59,195.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 78.36,195.89) --
	( 82.82,195.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (134.16,198.85) --
	(138.62,198.85);

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.39,198.85) --
	(136.39,197.09);

\path[draw=drawColor,line width= 1.7pt,line join=round] (134.16,197.09) --
	(138.62,197.09);

\path[draw=drawColor,line width= 1.7pt,line join=round] (189.96,196.89) --
	(194.42,196.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (192.19,196.89) --
	(192.19,196.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (189.96,196.24) --
	(194.42,196.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (245.76,196.94) --
	(250.23,196.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] (247.99,196.94) --
	(247.99,196.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] (245.76,196.80) --
	(250.23,196.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] (301.56,194.61) --
	(306.03,194.61);

\path[draw=drawColor,line width= 1.7pt,line join=round] (303.80,194.61) --
	(303.80,192.08);

\path[draw=drawColor,line width= 1.7pt,line join=round] (301.56,192.08) --
	(306.03,192.08);

\path[draw=drawColor,line width= 1.7pt,line join=round] (357.36,227.83) --
	(361.83,227.83);

\path[draw=drawColor,line width= 1.7pt,line join=round] (359.60,227.83) --
	(359.60,198.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (357.36,198.64) --
	(361.83,198.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (413.17,189.91) --
	(417.63,189.91);

\path[draw=drawColor,line width= 1.7pt,line join=round] (415.40,189.91) --
	(415.40,178.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (413.17,178.37) --
	(417.63,178.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (468.97,188.34) --
	(473.43,188.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] (471.20,188.34) --
	(471.20,175.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] (468.97,175.43) --
	(473.43,175.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 59.10,196.36) --
	( 63.02,196.36) --
	( 63.02,200.28) --
	( 59.10,200.28) --
	cycle;

\path[fill=fillColor] (114.90,192.50) --
	(118.82,192.50) --
	(118.82,196.42) --
	(114.90,196.42) --
	cycle;

\path[fill=fillColor] (170.70,195.91) --
	(174.62,195.91) --
	(174.62,199.83) --
	(170.70,199.83) --
	cycle;

\path[fill=fillColor] (226.50,195.17) --
	(230.43,195.17) --
	(230.43,199.10) --
	(226.50,199.10) --
	cycle;

\path[fill=fillColor] (282.30,187.71) --
	(286.23,187.71) --
	(286.23,191.63) --
	(282.30,191.63) --
	cycle;

\path[fill=fillColor] (338.10,146.39) --
	(342.03,146.39) --
	(342.03,150.31) --
	(338.10,150.31) --
	cycle;

\path[fill=fillColor] (393.91,174.39) --
	(397.83,174.39) --
	(397.83,178.32) --
	(393.91,178.32) --
	cycle;

\path[fill=fillColor] (449.71,175.57) --
	(453.63,175.57) --
	(453.63,179.49) --
	(449.71,179.49) --
	cycle;
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 75.01,198.89) circle (  1.96);

\path[fill=fillColor] (130.81,193.44) circle (  1.96);

\path[fill=fillColor] (186.61,198.25) circle (  1.96);

\path[fill=fillColor] (242.41,197.21) circle (  1.96);

\path[fill=fillColor] (298.22,193.27) circle (  1.96);

\path[fill=fillColor] (354.02,132.06) circle (  1.96);

\path[fill=fillColor] (409.82,189.16) circle (  1.96);

\path[fill=fillColor] (465.62,192.59) circle (  1.96);

\path[fill=fillColor] ( 78.63,196.38) --
	( 80.59,198.34) --
	( 82.55,196.38) --
	( 80.59,194.42) --
	cycle;

\path[fill=fillColor] (134.43,197.97) --
	(136.39,199.93) --
	(138.35,197.97) --
	(136.39,196.01) --
	cycle;

\path[fill=fillColor] (190.23,196.57) --
	(192.19,198.53) --
	(194.15,196.57) --
	(192.19,194.60) --
	cycle;

\path[fill=fillColor] (246.03,196.87) --
	(247.99,198.83) --
	(249.96,196.87) --
	(247.99,194.91) --
	cycle;

\path[fill=fillColor] (301.83,193.34) --
	(303.80,195.31) --
	(305.76,193.34) --
	(303.80,191.38) --
	cycle;

\path[fill=fillColor] (357.63,213.24) --
	(359.60,215.20) --
	(361.56,213.24) --
	(359.60,211.27) --
	cycle;

\path[fill=fillColor] (413.44,184.14) --
	(415.40,186.10) --
	(417.36,184.14) --
	(415.40,182.18) --
	cycle;

\path[fill=fillColor] (469.24,181.89) --
	(471.20,183.85) --
	(473.16,181.89) --
	(471.20,179.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 47.36) --
	( 38.10,244.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05, 90.71) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05,142.59) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05,194.47) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85, 93.19) --
	( 38.10, 93.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85,145.07) --
	( 38.10,145.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85,196.95) --
	( 38.10,196.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 47.36) --
	(494.16, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.43, 45.11) --
	( 69.43, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.23, 45.11) --
	(125.23, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.03, 45.11) --
	(181.03, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.83, 45.11) --
	(236.83, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (292.63, 45.11) --
	(292.63, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.44, 45.11) --
	(348.44, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (404.24, 45.11) --
	(404.24, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (460.04, 45.11) --
	(460.04, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 69.43, 38.35) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.23, 38.35) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (181.03, 38.35) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.83, 38.35) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.63, 38.35) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (348.44, 38.35) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (404.24, 38.35) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (460.04, 38.35) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,146.10) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.83,  4.50) rectangle (420.42, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.18,  9.00) rectangle (147.63, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (131.44, 14.26) --
	(135.37, 14.26) --
	(135.37, 18.19) --
	(131.44, 18.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.05,  9.00) rectangle (256.51, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (242.28, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.25,  9.00) rectangle (348.70, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (332.51, 16.23) --
	(334.47, 18.19) --
	(336.44, 16.23) --
	(334.47, 14.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.48, 13.47) {Total effect: $\Delta_t + \gamma_{1t}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.35, 13.47) {Direct effect: $\Delta_t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.54, 13.47) {Indirect effect: $\gamma_{1t}$};
\end{scope}
\end{tikzpicture}


==> figures/trade-est.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-05 12:20:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (498.66,249.33);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (498.66,249.33);
\end{scope}
\begin{scope}
\path[clip] ( 38.10, 47.36) rectangle (494.16,244.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.10, 47.36) rectangle (494.16,244.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10, 48.65) --
	(494.16, 48.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,106.25) --
	(494.16,106.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,163.85) --
	(494.16,163.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,221.45) --
	(494.16,221.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.32, 47.36) --
	( 38.32,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.27, 47.36) --
	( 95.27,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.23, 47.36) --
	(152.23,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.18, 47.36) --
	(209.18,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.13, 47.36) --
	(266.13,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (323.08, 47.36) --
	(323.08,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.03, 47.36) --
	(380.03,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (436.98, 47.36) --
	(436.98,244.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (493.94, 47.36) --
	(493.94,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 77.45) --
	(494.16, 77.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10,135.05) --
	(494.16,135.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10,192.65) --
	(494.16,192.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.80, 47.36) --
	( 66.80,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.75, 47.36) --
	(123.75,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.70, 47.36) --
	(180.70,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.65, 47.36) --
	(237.65,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.60, 47.36) --
	(294.60,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.56, 47.36) --
	(351.56,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.51, 47.36) --
	(408.51,244.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (465.46, 47.36) --
	(465.46,244.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.10,192.65) -- (494.16,192.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (294.60, 47.36) -- (294.60,244.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (300.30,232.92) {$\leftarrow$ China joins WTO};
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.83,199.24) --
	( 63.38,199.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 61.10,199.24) --
	( 61.10,189.39);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.83,189.39) --
	( 63.38,189.39);

\path[draw=drawColor,line width= 1.7pt,line join=round] (115.78,195.14) --
	(120.33,195.14);

\path[draw=drawColor,line width= 1.7pt,line join=round] (118.06,195.14) --
	(118.06,185.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (115.78,185.17) --
	(120.33,185.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (172.73,196.57) --
	(177.28,196.57);

\path[draw=drawColor,line width= 1.7pt,line join=round] (175.01,196.57) --
	(175.01,187.81);

\path[draw=drawColor,line width= 1.7pt,line join=round] (172.73,187.81) --
	(177.28,187.81);

\path[draw=drawColor,line width= 1.7pt,line join=round] (229.68,199.33) --
	(234.24,199.33);

\path[draw=drawColor,line width= 1.7pt,line join=round] (231.96,199.33) --
	(231.96,188.60);

\path[draw=drawColor,line width= 1.7pt,line join=round] (229.68,188.60) --
	(234.24,188.60);

\path[draw=drawColor,line width= 1.7pt,line join=round] (286.63,194.34) --
	(291.19,194.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.91,194.34) --
	(288.91,171.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (286.63,171.69) --
	(291.19,171.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (343.58,188.35) --
	(348.14,188.35);

\path[draw=drawColor,line width= 1.7pt,line join=round] (345.86,188.35) --
	(345.86,164.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (343.58,164.88) --
	(348.14,164.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (400.53,185.03) --
	(405.09,185.03);

\path[draw=drawColor,line width= 1.7pt,line join=round] (402.81,185.03) --
	(402.81,158.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] (400.53,158.25) --
	(405.09,158.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] (457.49,188.51) --
	(462.04,188.51);

\path[draw=drawColor,line width= 1.7pt,line join=round] (459.76,188.51) --
	(459.76,159.48);

\path[draw=drawColor,line width= 1.7pt,line join=round] (457.49,159.48) --
	(462.04,159.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 70.22,197.53) --
	( 74.77,197.53);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.49,197.53) --
	( 72.49,190.83);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 70.22,190.83) --
	( 74.77,190.83);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.17,195.96) --
	(131.72,195.96);

\path[draw=drawColor,line width= 1.7pt,line join=round] (129.45,195.96) --
	(129.45,183.84);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.17,183.84) --
	(131.72,183.84);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.12,195.93) --
	(188.68,195.93);

\path[draw=drawColor,line width= 1.7pt,line join=round] (186.40,195.93) --
	(186.40,191.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.12,191.43) --
	(188.68,191.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.07,193.32) --
	(245.63,193.32);

\path[draw=drawColor,line width= 1.7pt,line join=round] (243.35,193.32) --
	(243.35,192.40);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.07,192.40) --
	(245.63,192.40);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.02,193.36) --
	(302.58,193.36);

\path[draw=drawColor,line width= 1.7pt,line join=round] (300.30,193.36) --
	(300.30,175.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.02,175.78) --
	(302.58,175.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (354.97,221.05) --
	(359.53,221.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (357.25,221.05) --
	(357.25, 56.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] (354.97, 56.34) --
	(359.53, 56.34);

\path[draw=drawColor,line width= 1.7pt,line join=round] (411.92,180.07) --
	(416.48,180.07);

\path[draw=drawColor,line width= 1.7pt,line join=round] (414.20,180.07) --
	(414.20,159.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (411.92,159.52) --
	(416.48,159.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (468.88,184.02) --
	(473.43,184.02);

\path[draw=drawColor,line width= 1.7pt,line join=round] (471.15,184.02) --
	(471.15,158.16);

\path[draw=drawColor,line width= 1.7pt,line join=round] (468.88,158.16) --
	(473.43,158.16);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] ( 59.14,192.35) --
	( 63.07,192.35) --
	( 63.07,196.27) --
	( 59.14,196.27) --
	cycle;

\path[fill=fillColor] (116.09,188.19) --
	(120.02,188.19) --
	(120.02,192.11) --
	(116.09,192.11) --
	cycle;

\path[fill=fillColor] (173.04,190.23) --
	(176.97,190.23) --
	(176.97,194.15) --
	(173.04,194.15) --
	cycle;

\path[fill=fillColor] (230.00,192.00) --
	(233.92,192.00) --
	(233.92,195.93) --
	(230.00,195.93) --
	cycle;

\path[fill=fillColor] (286.95,181.05) --
	(290.87,181.05) --
	(290.87,184.98) --
	(286.95,184.98) --
	cycle;

\path[fill=fillColor] (343.90,174.65) --
	(347.82,174.65) --
	(347.82,178.58) --
	(343.90,178.58) --
	cycle;

\path[fill=fillColor] (400.85,169.68) --
	(404.77,169.68) --
	(404.77,173.60) --
	(400.85,173.60) --
	cycle;

\path[fill=fillColor] (457.80,172.04) --
	(461.73,172.04) --
	(461.73,175.96) --
	(457.80,175.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 72.49,194.18) circle (  1.96);

\path[fill=fillColor] (129.45,189.90) circle (  1.96);

\path[fill=fillColor] (186.40,193.68) circle (  1.96);

\path[fill=fillColor] (243.35,192.86) circle (  1.96);

\path[fill=fillColor] (300.30,184.57) circle (  1.96);

\path[fill=fillColor] (357.25,138.70) circle (  1.96);

\path[fill=fillColor] (414.20,169.79) circle (  1.96);

\path[fill=fillColor] (471.15,171.09) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 47.36) --
	( 38.10,244.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05, 74.97) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05,132.57) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05,190.17) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85, 77.45) --
	( 38.10, 77.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85,135.05) --
	( 38.10,135.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85,192.65) --
	( 38.10,192.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 47.36) --
	(494.16, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.80, 45.11) --
	( 66.80, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.75, 45.11) --
	(123.75, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.70, 45.11) --
	(180.70, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.65, 45.11) --
	(237.65, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.60, 45.11) --
	(294.60, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.56, 45.11) --
	(351.56, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.51, 45.11) --
	(408.51, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (465.46, 45.11) --
	(465.46, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 66.80, 38.35) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.75, 38.35) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.70, 38.35) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.65, 38.35) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (294.60, 38.35) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (351.56, 38.35) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (408.51, 38.35) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (465.46, 38.35) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,146.10) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.11,  4.50) rectangle (354.15, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.45,  9.00) rectangle (213.91, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (197.72, 14.26) --
	(201.64, 14.26) --
	(201.64, 18.19) --
	(197.72, 18.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.25,  9.00) rectangle (314.70, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (300.47, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.75, 13.47) {TWFE Imputation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,249.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.55, 13.47) {CCEDID};
\end{scope}
\end{tikzpicture}


==> figures/trade-x0-vs-obs-x.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-05 12:22:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (498.66,174.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (498.66,174.53);
\end{scope}
\begin{scope}
\path[clip] ( 38.10, 47.36) rectangle (494.16,170.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.10, 47.36) rectangle (494.16,170.03);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10, 59.72) --
	(494.16, 59.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10, 91.94) --
	(494.16, 91.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,124.17) --
	(494.16,124.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.10,156.40) --
	(494.16,156.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.09, 47.36) --
	( 94.09,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.44, 47.36) --
	(151.44,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.78, 47.36) --
	(208.78,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.13, 47.36) --
	(266.13,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (323.47, 47.36) --
	(323.47,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (380.82, 47.36) --
	(380.82,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (438.17, 47.36) --
	(438.17,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 75.83) --
	(494.16, 75.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10,108.06) --
	(494.16,108.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10,140.29) --
	(494.16,140.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.42, 47.36) --
	( 65.42,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.77, 47.36) --
	(122.77,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.11, 47.36) --
	(180.11,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.46, 47.36) --
	(237.46,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.80, 47.36) --
	(294.80,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.15, 47.36) --
	(352.15,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.49, 47.36) --
	(409.49,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (466.84, 47.36) --
	(466.84,170.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.10,140.29) -- (494.16,140.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (294.80, 47.36) -- (294.80,170.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (300.54,161.52) {$\leftarrow$ China joins WTO};
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.83,143.01) --
	( 63.41,143.01);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 61.12,143.01) --
	( 61.12,139.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.83,139.26) --
	( 63.41,139.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (116.17,142.13) --
	(120.76,142.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (118.46,142.13) --
	(118.46,135.35);

\path[draw=drawColor,line width= 1.7pt,line join=round] (116.17,135.35) --
	(120.76,135.35);

\path[draw=drawColor,line width= 1.7pt,line join=round] (173.52,142.12) --
	(178.10,142.12);

\path[draw=drawColor,line width= 1.7pt,line join=round] (175.81,142.12) --
	(175.81,139.60);

\path[draw=drawColor,line width= 1.7pt,line join=round] (173.52,139.60) --
	(178.10,139.60);

\path[draw=drawColor,line width= 1.7pt,line join=round] (230.86,140.66) --
	(235.45,140.66);

\path[draw=drawColor,line width= 1.7pt,line join=round] (233.16,140.66) --
	(233.16,140.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (230.86,140.15) --
	(235.45,140.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.21,140.68) --
	(292.79,140.68);

\path[draw=drawColor,line width= 1.7pt,line join=round] (290.50,140.68) --
	(290.50,130.85);

\path[draw=drawColor,line width= 1.7pt,line join=round] (288.21,130.85) --
	(292.79,130.85);

\path[draw=drawColor,line width= 1.7pt,line join=round] (345.55,156.17) --
	(350.14,156.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (347.85,156.17) --
	(347.85, 64.02);

\path[draw=drawColor,line width= 1.7pt,line join=round] (345.55, 64.02) --
	(350.14, 64.02);

\path[draw=drawColor,line width= 1.7pt,line join=round] (402.90,133.24) --
	(407.49,133.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (405.19,133.24) --
	(405.19,121.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (402.90,121.75) --
	(407.49,121.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (460.24,135.46) --
	(464.83,135.46);

\path[draw=drawColor,line width= 1.7pt,line join=round] (462.54,135.46) --
	(462.54,120.99);

\path[draw=drawColor,line width= 1.7pt,line join=round] (460.24,120.99) --
	(464.83,120.99);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.43,143.39) --
	( 72.01,143.39);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 69.72,143.39) --
	( 69.72,139.59);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.43,139.59) --
	( 72.01,139.59);

\path[draw=drawColor,line width= 1.7pt,line join=round] (124.77,141.54) --
	(129.36,141.54);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.07,141.54) --
	(127.07,134.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] (124.77,134.67) --
	(129.36,134.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] (182.12,142.37) --
	(186.71,142.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.41,142.37) --
	(184.41,139.82);

\path[draw=drawColor,line width= 1.7pt,line join=round] (182.12,139.82) --
	(186.71,139.82);

\path[draw=drawColor,line width= 1.7pt,line join=round] (239.46,140.71) --
	(244.05,140.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.76,140.71) --
	(241.76,140.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (239.46,140.19) --
	(244.05,140.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.81,142.94) --
	(301.40,142.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] (299.10,142.94) --
	(299.10,133.06);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.81,133.06) --
	(301.40,133.06);

\path[draw=drawColor,line width= 1.7pt,line join=round] (354.15,147.02) --
	(358.74,147.02);

\path[draw=drawColor,line width= 1.7pt,line join=round] (356.45,147.02) --
	(356.45, 52.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] (354.15, 52.94) --
	(358.74, 52.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] (411.50,142.29) --
	(416.09,142.29);

\path[draw=drawColor,line width= 1.7pt,line join=round] (413.79,142.29) --
	(413.79,128.61);

\path[draw=drawColor,line width= 1.7pt,line join=round] (411.50,128.61) --
	(416.09,128.61);

\path[draw=drawColor,line width= 1.7pt,line join=round] (468.85,145.98) --
	(473.43,145.98);

\path[draw=drawColor,line width= 1.7pt,line join=round] (471.14,145.98) --
	(471.14,129.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (468.85,129.17) --
	(473.43,129.17);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 59.16,139.18) --
	( 63.08,139.18) --
	( 63.08,143.10) --
	( 59.16,143.10) --
	cycle;

\path[fill=fillColor] (116.50,136.78) --
	(120.43,136.78) --
	(120.43,140.70) --
	(116.50,140.70) --
	cycle;

\path[fill=fillColor] (173.85,138.90) --
	(177.77,138.90) --
	(177.77,142.82) --
	(173.85,142.82) --
	cycle;

\path[fill=fillColor] (231.19,138.44) --
	(235.12,138.44) --
	(235.12,142.36) --
	(231.19,142.36) --
	cycle;

\path[fill=fillColor] (288.54,133.80) --
	(292.46,133.80) --
	(292.46,137.73) --
	(288.54,137.73) --
	cycle;

\path[fill=fillColor] (345.88,108.13) --
	(349.81,108.13) --
	(349.81,112.06) --
	(345.88,112.06) --
	cycle;

\path[fill=fillColor] (403.23,125.53) --
	(407.15,125.53) --
	(407.15,129.46) --
	(403.23,129.46) --
	cycle;

\path[fill=fillColor] (460.57,126.26) --
	(464.50,126.26) --
	(464.50,130.18) --
	(460.57,130.18) --
	cycle;
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] ( 69.72,141.49) circle (  1.96);

\path[fill=fillColor] (127.07,138.11) circle (  1.96);

\path[fill=fillColor] (184.41,141.09) circle (  1.96);

\path[fill=fillColor] (241.76,140.45) circle (  1.96);

\path[fill=fillColor] (299.10,138.00) circle (  1.96);

\path[fill=fillColor] (356.45, 99.98) circle (  1.96);

\path[fill=fillColor] (413.79,135.45) circle (  1.96);

\path[fill=fillColor] (471.14,137.58) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 47.36) --
	( 38.10,170.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05, 73.35) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05,105.58) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.05,137.81) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85, 75.83) --
	( 38.10, 75.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85,108.06) --
	( 38.10,108.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.85,140.29) --
	( 38.10,140.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.10, 47.36) --
	(494.16, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.42, 45.11) --
	( 65.42, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.77, 45.11) --
	(122.77, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.11, 45.11) --
	(180.11, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.46, 45.11) --
	(237.46, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.80, 45.11) --
	(294.80, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.15, 45.11) --
	(352.15, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.49, 45.11) --
	(409.49, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (466.84, 45.11) --
	(466.84, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.42, 38.35) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (122.77, 38.35) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.11, 38.35) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.46, 38.35) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (294.80, 38.35) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (352.15, 38.35) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (409.49, 38.35) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (466.84, 38.35) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,108.70) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.97,  4.50) rectangle (377.29, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.31,  9.00) rectangle (190.77, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (174.58, 14.26) --
	(178.50, 14.26) --
	(178.50, 18.19) --
	(174.58, 18.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.09,  9.00) rectangle (302.54, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (288.31, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.61, 13.47) {CCEDID using $\hat{X}_{it}(0)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.38, 13.47) {CCEDID using $X_{it}$};
\end{scope}
\end{tikzpicture}


==> figures/trade-x0-vs-obs-x_interpolated.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-05 12:23:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (498.66,174.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (498.66,174.53);
\end{scope}
\begin{scope}
\path[clip] ( 41.69, 47.36) rectangle (494.16,170.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.69, 47.36) rectangle (494.16,170.03);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.69, 49.50) --
	(494.16, 49.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.69, 82.34) --
	(494.16, 82.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.69,115.19) --
	(494.16,115.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.69,148.03) --
	(494.16,148.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.25, 47.36) --
	( 97.25,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.14, 47.36) --
	(154.14,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.04, 47.36) --
	(211.04,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (267.93, 47.36) --
	(267.93,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.82, 47.36) --
	(324.82,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.71, 47.36) --
	(381.71,170.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (438.61, 47.36) --
	(438.61,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.69, 65.92) --
	(494.16, 65.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.69, 98.77) --
	(494.16, 98.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.69,131.61) --
	(494.16,131.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.69,164.46) --
	(494.16,164.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.80, 47.36) --
	( 68.80,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.70, 47.36) --
	(125.70,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.59, 47.36) --
	(182.59,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.48, 47.36) --
	(239.48,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.38, 47.36) --
	(296.38,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (353.27, 47.36) --
	(353.27,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.16, 47.36) --
	(410.16,170.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (467.05, 47.36) --
	(467.05,170.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.69,131.61) -- (494.16,131.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (296.38, 47.36) -- (296.38,170.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (302.06,161.52) {$\leftarrow$ China joins WTO};
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 62.26,142.74) --
	( 66.81,142.74);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 64.54,142.74) --
	( 64.54,127.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 62.26,127.44) --
	( 66.81,127.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] (119.15,139.14) --
	(123.71,139.14);

\path[draw=drawColor,line width= 1.7pt,line join=round] (121.43,139.14) --
	(121.43,111.50);

\path[draw=drawColor,line width= 1.7pt,line join=round] (119.15,111.50) --
	(123.71,111.50);

\path[draw=drawColor,line width= 1.7pt,line join=round] (176.05,139.08) --
	(180.60,139.08);

\path[draw=drawColor,line width= 1.7pt,line join=round] (178.32,139.08) --
	(178.32,128.81);

\path[draw=drawColor,line width= 1.7pt,line join=round] (176.05,128.81) --
	(180.60,128.81);

\path[draw=drawColor,line width= 1.7pt,line join=round] (232.94,133.13) --
	(237.49,133.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (235.22,133.13) --
	(235.22,131.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (232.94,131.04) --
	(237.49,131.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.83,133.22) --
	(294.38,133.22);

\path[draw=drawColor,line width= 1.7pt,line join=round] (292.11,133.22) --
	(292.11, 93.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.83, 93.13) --
	(294.38, 93.13);

\path[draw=drawColor,line width= 1.7pt,line join=round] (346.73,113.48) --
	(351.28,113.48);

\path[draw=drawColor,line width= 1.7pt,line join=round] (349.00,113.48) --
	(349.00, 60.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] (346.73, 60.44) --
	(351.28, 60.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] (403.62,102.90) --
	(408.17,102.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] (405.89,102.90) --
	(405.89, 56.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (403.62, 56.04) --
	(408.17, 56.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (460.51,111.93) --
	(465.06,111.93);

\path[draw=drawColor,line width= 1.7pt,line join=round] (462.79,111.93) --
	(462.79, 52.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] (460.51, 52.94) --
	(465.06, 52.94);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 70.79,144.27) --
	( 75.35,144.27);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 73.07,144.27) --
	( 73.07,128.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 70.79,128.79) --
	( 75.35,128.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.69,136.72) --
	(132.24,136.72);

\path[draw=drawColor,line width= 1.7pt,line join=round] (129.96,136.72) --
	(129.96,108.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.69,108.73) --
	(132.24,108.73);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.58,140.11) --
	(189.13,140.11);

\path[draw=drawColor,line width= 1.7pt,line join=round] (186.86,140.11) --
	(186.86,129.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (184.58,129.71) --
	(189.13,129.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.47,133.33) --
	(246.02,133.33);

\path[draw=drawColor,line width= 1.7pt,line join=round] (243.75,133.33) --
	(243.75,131.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.47,131.23) --
	(246.02,131.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.37,142.45) --
	(302.92,142.45);

\path[draw=drawColor,line width= 1.7pt,line join=round] (300.64,142.45) --
	(300.64,102.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.37,102.15) --
	(302.92,102.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (355.26,125.26) --
	(359.81,125.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (357.53,125.26) --
	(357.53, 70.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] (355.26, 70.10) --
	(359.81, 70.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] (412.15,139.76) --
	(416.70,139.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] (414.43,139.76) --
	(414.43, 84.03);

\path[draw=drawColor,line width= 1.7pt,line join=round] (412.15, 84.03) --
	(416.70, 84.03);

\path[draw=drawColor,line width= 1.7pt,line join=round] (469.04,154.85) --
	(473.60,154.85);

\path[draw=drawColor,line width= 1.7pt,line join=round] (471.32,154.85) --
	(471.32, 86.30);

\path[draw=drawColor,line width= 1.7pt,line join=round] (469.04, 86.30) --
	(473.60, 86.30);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 62.57,133.13) --
	( 66.50,133.13) --
	( 66.50,137.05) --
	( 62.57,137.05) --
	cycle;

\path[fill=fillColor] (119.47,123.36) --
	(123.39,123.36) --
	(123.39,127.28) --
	(119.47,127.28) --
	cycle;

\path[fill=fillColor] (176.36,131.98) --
	(180.28,131.98) --
	(180.28,135.91) --
	(176.36,135.91) --
	cycle;

\path[fill=fillColor] (233.25,130.12) --
	(237.18,130.12) --
	(237.18,134.05) --
	(233.25,134.05) --
	cycle;

\path[fill=fillColor] (290.15,111.22) --
	(294.07,111.22) --
	(294.07,115.14) --
	(290.15,115.14) --
	cycle;

\path[fill=fillColor] (347.04, 85.00) --
	(350.96, 85.00) --
	(350.96, 88.92) --
	(347.04, 88.92) --
	cycle;

\path[fill=fillColor] (403.93, 77.51) --
	(407.86, 77.51) --
	(407.86, 81.43) --
	(403.93, 81.43) --
	cycle;

\path[fill=fillColor] (460.82, 80.47) --
	(464.75, 80.47) --
	(464.75, 84.40) --
	(460.82, 84.40) --
	cycle;
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] ( 73.07,136.53) circle (  1.96);

\path[fill=fillColor] (129.96,122.73) circle (  1.96);

\path[fill=fillColor] (186.86,134.91) circle (  1.96);

\path[fill=fillColor] (243.75,132.28) circle (  1.96);

\path[fill=fillColor] (300.64,122.30) circle (  1.96);

\path[fill=fillColor] (357.53, 97.68) circle (  1.96);

\path[fill=fillColor] (414.43,111.90) circle (  1.96);

\path[fill=fillColor] (471.32,120.57) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.69, 47.36) --
	( 41.69,170.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.64, 63.44) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.64, 96.29) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.64,129.13) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.64,161.98) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.44, 65.92) --
	( 41.69, 65.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.44, 98.77) --
	( 41.69, 98.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.44,131.61) --
	( 41.69,131.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.44,164.46) --
	( 41.69,164.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.69, 47.36) --
	(494.16, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.80, 45.11) --
	( 68.80, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.70, 45.11) --
	(125.70, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.59, 45.11) --
	(182.59, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.48, 45.11) --
	(239.48, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.38, 45.11) --
	(296.38, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (353.27, 45.11) --
	(353.27, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.16, 45.11) --
	(410.16, 47.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (467.05, 45.11) --
	(467.05, 47.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.80, 38.35) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.70, 38.35) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.59, 38.35) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.48, 38.35) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.38, 38.35) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (353.27, 38.35) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (410.16, 38.35) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (467.05, 38.35) {2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,108.70) {Estimated Effect on $\log($Theil$)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.77,  4.50) rectangle (379.09, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.11,  9.00) rectangle (192.57, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (176.38, 14.26) --
	(180.30, 14.26) --
	(180.30, 18.19) --
	(176.38, 18.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.89,  9.00) rectangle (304.34, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (290.11, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.41, 13.47) {CCEDID using $\hat{X}_{it}(0)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (498.66,174.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (297.18, 13.47) {CCEDID using $X_{it}$};
\end{scope}
\end{tikzpicture}

